Hybrid in-beam PET- and Compton prompt-gamma imaging aimed at enhanced proton-range verification

We report on an hybrid in-beam PET and prompt-gamma Compton imaging system aimed at quasi real-time ion-range verification in proton-therapy treatments. Proof-of-concept experiments were carried out at the radiobiology beam line of the CNA cyclotron facility using a set of two synchronous Compton imagers and different target materials. The time structure of the 18~MeV proton beam was shaped with a series of beam-on and beam-off intervals, thereby mimicking a pulsed proton beam on a long time scale. During beam-on intervals, Compton imaging was performed utilizing the high energy $\gamma$-rays promptly emitted from the nuclear reactions occurring in the targets. In the course of the beam-off intervals in-situ positron-emission tomography was accomplished with the same imagers using the $\beta^{+}$ decay of activated nuclei. The targets used were stacks of different materials covering also various proton ranges and energies. A systematic study on the performance of these two complementary imaging techniques is reported and the experimental results interpreted on the basis of Monte Carlo calculations. The results demonstrate the possibility to combine both imaging techniques in a concomitant way, where high-efficiency prompt-gamma imaging is complemented with the high spatial accuracy of PET. Empowered by these results we suggest that a pulsed beam with a suitable duty cycle, in conjunction with in-situ Compton- and PET-imaging may help to attain complementary information and quasi real-time range monitoring with high accuracy.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

